Vocabulary Aligned Explanations for Computer Vision Models

Optimizing vision models for accuracy does not force the model to learn and utilize human-understandable and domain-specific concepts and rules. We propose explaining image classifications through domain-specific concepts, visual evidence, and expert knowledge expressed as logical rules. We introduce FLUENT (Framework for Localized, Uncertainty-Aware Explanations in Normative Terminology), a post-hoc framework that ranks expert-authored rules combining jointly required, alternative, and absent concepts. To account for prediction errors, FLUENT combines predicted labels and concept states with empirically estimated likelihoods and concept priors. It scores each rule by calculating support over satisfying assignments to the concepts mentioned in that rule, then normalizes these scores to express relative confidence among candidate explanations. The selected rule is illustrated through occlusion-based highlights for positive concept mentions in the query image and localized examples in retrieved reference images for negative mentions. These illustrations are intended to show end users unfamiliar with the domain what the concepts named in an explanation look like. FLUENT combines domain knowledge and model accuracy, and delivers visual concept highlights and explicit rule confidence to explain an image in the vocabulary of an application domain.

==> (inline-0) <==
\begin{tabular}{l ccc ccc ccc}
\toprule
 & \multicolumn{3}{c}{{$T{=}500$}} & \multicolumn{3}{c}{{$T{=}2000$}} & \multicolumn{3}{c}{{$T{=}5000$}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
{\textbf{Backbone}} & {$C{=}100$} & {$C{=}200$} & {$C{=}500$} & {$C{=}100$} & {$C{=}200$} & {$C{=}500$} & {$C{=}100$} & {$C{=}200$} & {$C{=}500$} \\
\midrule
{CNXv2-L} & {85.7} & {89.0} & {89.0} & {87.0} & {89.7} & {89.0} & {90.0} & {92.3} & {93.7} \\
{CNXv2-L (FCMAE only)} & {55.7} & {46.3} & {51.7} & {46.0} & {48.7} & {47.0} & {49.7} & {53.0} & {54.0} \\
{RN152} & {31.7} & {33.0} & {35.0} & {41.7} & {45.3} & {46.0} & {41.7} & {43.3} & {47.7} \\
{RN50 (TV)} & {45.7} & {59.0} & {62.3} & {42.3} & {52.3} & {73.0} & {35.3} & {41.7} & {69.7} \\
{RN50 (A1h)} & {53.7} & {57.7} & {63.7} & {55.3} & {61.7} & {69.7} & {53.7} & {59.0} & {67.7} \\
\midrule
{ViT-B/16 (DINO)} & {84.0} & {83.7} & {92.7} & {93.3} & {97.0} & {97.3} & {92.7} & {95.3} & {96.7} \\
{ViT-B/16 (MAE)} & {63.7} & {61.0} & {67.3} & {62.0} & {68.0} & {73.0} & {61.7} & {66.7} & {75.0} \\
{ViT-B/16 (SigLIP\,2)} & {79.3} & {82.7} & {89.7} & {75.7} & {85.0} & {87.7} & {85.0} & {85.0} & {90.0} \\
{BEiT-L/16} & {73.7} & {82.3} & {86.7} & {78.3} & {84.0} & {92.7} & {81.7} & {80.0} & {91.3} \\
\midrule
{Swin-B (IN-1k)} & {78.0} & {83.0} & {84.3} & {84.7} & {90.0} & {93.0} & {87.3} & {90.0} & {90.7} \\
{Swin-B (IN-22k)} & {87.7} & {89.0} & {91.0} & {87.3} & {92.3} & {94.7} & {91.0} & {94.0} & {94.7} \\
{SwinV2-S} & {75.3} & {79.7} & {83.3} & {81.7} & {83.7} & {92.7} & {87.0} & {93.3} & {94.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccc}
\toprule
\textbf{Backbone} & $C$ & \revision{\textbf{LabelAcc}} & \revision{\textbf{ConceptAcc}} & \revision{\textbf{RuleAcc}} & \revision{\textbf{RuleLabelAcc}} & \revision{\textbf{Avg Conf}} & \revision{\textbf{Switch\%}} \\
\midrule
CNXv2-L & 100 & 99.3\% & 89.8\% & 85.7\% & 98.7\% & 0.903 & \revision{0.7} \\
 & 200 & 99.3\% & 91.7\% & 89.0\% & 99.7\% & 0.895 & \revision{0.3} \\
 & 500 & 99.3\% & 93.9\% & 89.0\% & 99.3\% & 0.916 & \revision{0.0} \\
\addlinespace[2pt]
CNXv2-L (FCMAE only) & 100 & 95.7\% & 55.2\% & 55.7\% & 95.3\% & 0.664 & \revision{1.0} \\
 & 200 & 95.7\% & 58.5\% & 46.3\% & 94.3\% & 0.681 & \revision{1.3} \\
 & 500 & 95.7\% & 57.8\% & 51.7\% & 95.7\% & 0.668 & \revision{0.3} \\
\addlinespace[2pt]
RN152 & 100 & 35.3\% & 67.1\% & 31.7\% & 49.0\% & 0.414 & \revision{51.0} \\
 & 200 & 35.3\% & 67.6\% & 33.0\% & 51.7\% & 0.438 & \revision{59.7} \\
 & 500 & 35.3\% & 71.9\% & 35.0\% & 52.7\% & 0.516 & \revision{59.3} \\
\addlinespace[2pt]
RN50 (TV) & 100 & 40.7\% & 71.6\% & 45.7\% & 66.0\% & 0.567 & \revision{58.3} \\
 & 200 & 40.7\% & 76.3\% & 59.0\% & 83.3\% & 0.616 & \revision{55.3} \\
 & 500 & 40.7\% & 80.1\% & 62.3\% & 84.0\% & 0.696 & \revision{59.3} \\
\addlinespace[2pt]
RN50 (A1h) & 100 & 48.7\% & 78.5\% & 53.7\% & 69.7\% & 0.630 & \revision{39.0} \\
 & 200 & 48.7\% & 79.4\% & 57.7\% & 77.3\% & 0.616 & \revision{40.3} \\
 & 500 & 48.7\% & 84.4\% & 63.7\% & 78.0\% & 0.694 & \revision{48.0} \\
\addlinespace[2pt]
ViT-B/16 (DINO) & 100 & 100.0\% & 89.2\% & 84.0\% & 99.3\% & 0.912 & \revision{0.7} \\
 & 200 & 100.0\% & 91.8\% & 83.7\% & 99.7\% & 0.915 & \revision{0.3} \\
 & 500 & 100.0\% & 93.9\% & 92.7\% & 100.0\% & 0.935 & \revision{0.0} \\
\addlinespace[2pt]
ViT-B/16 (MAE) & 100 & 95.7\% & 71.3\% & 63.7\% & 95.7\% & 0.772 & \revision{0.7} \\
 & 200 & 95.7\% & 75.3\% & 61.0\% & 95.3\% & 0.783 & \revision{2.0} \\
 & 500 & 95.7\% & 79.1\% & 67.3\% & 96.3\% & 0.819 & \revision{1.3} \\
\addlinespace[2pt]
ViT-B/16 (SigLIP\,2) & 100 & 100.0\% & 83.9\% & 79.3\% & 100.0\% & 0.863 & \revision{0.0} \\
 & 200 & 100.0\% & 90.3\% & 82.7\% & 100.0\% & 0.881 & \revision{0.0} \\
 & 500 & 100.0\% & 91.2\% & 89.7\% & 100.0\% & 0.913 & \revision{0.0} \\
\addlinespace[2pt]
BEiT-L/16 & 100 & 99.0\% & 83.6\% & 73.7\% & 98.7\% & 0.857 & \revision{0.3} \\
 & 200 & 99.0\% & 87.7\% & 82.3\% & 99.0\% & 0.886 & \revision{0.0} \\
 & 500 & 99.0\% & 89.3\% & 86.7\% & 99.0\% & 0.924 & \revision{0.0} \\
\addlinespace[2pt]
Swin-B (IN-1k) & 100 & 99.0\% & 85.6\% & 78.0\% & 99.0\% & 0.868 & \revision{0.0} \\
 & 200 & 99.0\% & 89.0\% & 83.0\% & 98.7\% & 0.884 & \revision{0.3} \\
 & 500 & 99.0\% & 90.8\% & 84.3\% & 98.7\% & 0.901 & \revision{0.3} \\
\addlinespace[2pt]
Swin-B (IN-22k) & 100 & 99.7\% & 89.8\% & 87.7\% & 99.7\% & 0.927 & \revision{0.0} \\
 & 200 & 99.7\% & 93.3\% & 89.0\% & 99.7\% & 0.929 & \revision{0.0} \\
 & 500 & 99.7\% & 95.3\% & 91.0\% & 99.0\% & 0.914 & \revision{0.7} \\
\addlinespace[2pt]
SwinV2-S & 100 & 98.3\% & 85.3\% & 75.3\% & 97.7\% & 0.860 & \revision{0.7} \\
 & 200 & 98.3\% & 88.3\% & 79.7\% & 98.0\% & 0.875 & \revision{0.3} \\
 & 500 & 98.3\% & 91.6\% & 83.3\% & 98.0\% & 0.887 & \revision{1.0} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccc}
\toprule
\revision{\textbf{Backbone}} & \revision{$C$} & \revision{\textbf{LabelAcc}} & \revision{\textbf{ConceptAcc}} & \revision{\textbf{RuleAcc}} & \revision{\textbf{RuleLabelAcc}} & \revision{\textbf{Avg Conf}} & \revision{\textbf{Switch\%}} \\
\midrule
\revision{CNXv2-L} & \revision{100} & \revision{99.3\%} & \revision{89.8\%} & \revision{85.7\%} & \revision{98.7\%} & \revision{0.902} & \revision{0.7} \\
 & \revision{200} & \revision{99.3\%} & \revision{91.7\%} & \revision{89.0\%} & \revision{99.7\%} & \revision{0.895} & \revision{0.3} \\
 & \revision{500} & \revision{99.3\%} & \revision{93.9\%} & \revision{89.0\%} & \revision{99.3\%} & \revision{0.912} & \revision{0.0} \\
\addlinespace[2pt]
\revision{CNXv2-L (FCMAE only)} & \revision{100} & \revision{95.7\%} & \revision{55.2\%} & \revision{56.3\%} & \revision{95.3\%} & \revision{0.672} & \revision{1.0} \\
 & \revision{200} & \revision{95.7\%} & \revision{58.5\%} & \revision{48.0\%} & \revision{94.3\%} & \revision{0.686} & \revision{1.3} \\
 & \revision{500} & \revision{95.7\%} & \revision{57.8\%} & \revision{52.7\%} & \revision{95.7\%} & \revision{0.672} & \revision{0.3} \\
\addlinespace[2pt]
\revision{RN152} & \revision{100} & \revision{35.3\%} & \revision{67.1\%} & \revision{31.3\%} & \revision{49.3\%} & \revision{0.410} & \revision{51.0} \\
 & \revision{200} & \revision{35.3\%} & \revision{67.6\%} & \revision{32.0\%} & \revision{50.3\%} & \revision{0.438} & \revision{59.3} \\
 & \revision{500} & \revision{35.3\%} & \revision{71.9\%} & \revision{34.0\%} & \revision{52.3\%} & \revision{0.515} & \revision{58.7} \\
\addlinespace[2pt]
\revision{RN50 (TV)} & \revision{100} & \revision{40.7\%} & \revision{71.6\%} & \revision{46.0\%} & \revision{67.7\%} & \revision{0.566} & \revision{58.3} \\
 & \revision{200} & \revision{40.7\%} & \revision{76.3\%} & \revision{58.7\%} & \revision{83.3\%} & \revision{0.617} & \revision{55.0} \\
 & \revision{500} & \revision{40.7\%} & \revision{80.1\%} & \revision{63.3\%} & \revision{84.3\%} & \revision{0.700} & \revision{59.0} \\
\addlinespace[2pt]
\revision{RN50 (A1h)} & \revision{100} & \revision{48.7\%} & \revision{78.5\%} & \revision{53.7\%} & \revision{70.0\%} & \revision{0.634} & \revision{38.7} \\
 & \revision{200} & \revision{48.7\%} & \revision{79.4\%} & \revision{57.0\%} & \revision{76.0\%} & \revision{0.620} & \revision{39.7} \\
 & \revision{500} & \revision{48.7\%} & \revision{84.4\%} & \revision{64.0\%} & \revision{78.3\%} & \revision{0.701} & \revision{48.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (DINO)} & \revision{100} & \revision{100.0\%} & \revision{89.2\%} & \revision{83.7\%} & \revision{99.3\%} & \revision{0.912} & \revision{0.7} \\
 & \revision{200} & \revision{100.0\%} & \revision{91.8\%} & \revision{83.7\%} & \revision{99.7\%} & \revision{0.915} & \revision{0.3} \\
 & \revision{500} & \revision{100.0\%} & \revision{93.9\%} & \revision{92.7\%} & \revision{100.0\%} & \revision{0.933} & \revision{0.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (MAE)} & \revision{100} & \revision{95.7\%} & \revision{71.3\%} & \revision{64.7\%} & \revision{95.7\%} & \revision{0.775} & \revision{0.7} \\
 & \revision{200} & \revision{95.7\%} & \revision{75.3\%} & \revision{61.7\%} & \revision{95.7\%} & \revision{0.789} & \revision{2.3} \\
 & \revision{500} & \revision{95.7\%} & \revision{79.1\%} & \revision{67.0\%} & \revision{96.0\%} & \revision{0.825} & \revision{1.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (SigLIP\,2)} & \revision{100} & \revision{100.0\%} & \revision{83.9\%} & \revision{79.3\%} & \revision{100.0\%} & \revision{0.863} & \revision{0.0} \\
 & \revision{200} & \revision{100.0\%} & \revision{90.3\%} & \revision{79.0\%} & \revision{100.0\%} & \revision{0.887} & \revision{0.0} \\
 & \revision{500} & \revision{100.0\%} & \revision{91.2\%} & \revision{89.3\%} & \revision{100.0\%} & \revision{0.913} & \revision{0.0} \\
\addlinespace[2pt]
\revision{BEiT-L/16} & \revision{100} & \revision{99.0\%} & \revision{83.6\%} & \revision{73.7\%} & \revision{98.7\%} & \revision{0.859} & \revision{0.3} \\
 & \revision{200} & \revision{99.0\%} & \revision{87.7\%} & \revision{83.3\%} & \revision{99.0\%} & \revision{0.889} & \revision{0.0} \\
 & \revision{500} & \revision{99.0\%} & \revision{89.3\%} & \revision{86.3\%} & \revision{99.0\%} & \revision{0.924} & \revision{0.0} \\
\addlinespace[2pt]
\revision{Swin-B (IN-1k)} & \revision{100} & \revision{99.0\%} & \revision{85.6\%} & \revision{77.3\%} & \revision{99.0\%} & \revision{0.868} & \revision{0.0} \\
 & \revision{200} & \revision{99.0\%} & \revision{89.0\%} & \revision{85.0\%} & \revision{98.7\%} & \revision{0.884} & \revision{0.3} \\
 & \revision{500} & \revision{99.0\%} & \revision{90.8\%} & \revision{84.3\%} & \revision{98.7\%} & \revision{0.900} & \revision{0.3} \\
\addlinespace[2pt]
\revision{Swin-B (IN-22k)} & \revision{100} & \revision{99.7\%} & \revision{89.8\%} & \revision{87.7\%} & \revision{99.7\%} & \revision{0.926} & \revision{0.0} \\
 & \revision{200} & \revision{99.7\%} & \revision{93.3\%} & \revision{89.3\%} & \revision{99.7\%} & \revision{0.930} & \revision{0.0} \\
 & \revision{500} & \revision{99.7\%} & \revision{95.3\%} & \revision{91.0\%} & \revision{99.0\%} & \revision{0.919} & \revision{0.7} \\
\addlinespace[2pt]
\revision{SwinV2-S} & \revision{100} & \revision{98.3\%} & \revision{85.3\%} & \revision{75.0\%} & \revision{97.7\%} & \revision{0.860} & \revision{0.7} \\
 & \revision{200} & \revision{98.3\%} & \revision{88.3\%} & \revision{80.0\%} & \revision{98.0\%} & \revision{0.876} & \revision{0.3} \\
 & \revision{500} & \revision{98.3\%} & \revision{91.6\%} & \revision{83.3\%} & \revision{98.0\%} & \revision{0.886} & \revision{1.0} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccc}
\toprule
\textbf{Backbone} & $C$ & \revision{\textbf{LabelAcc}} & \revision{\textbf{ConceptAcc}} & \revision{\textbf{RuleAcc}} & \revision{\textbf{RuleLabelAcc}} & \revision{\textbf{Avg Conf}} & \revision{\textbf{Switch\%}} \\
\midrule
CNXv2-L & 100 & 99.7\% & 90.3\% & 87.0\% & 99.7\% & 0.901 & \revision{0.0} \\
 & 200 & 99.7\% & 91.1\% & 89.7\% & 99.7\% & 0.902 & \revision{0.0} \\
 & 500 & 99.7\% & 94.1\% & 89.0\% & 99.3\% & 0.917 & \revision{0.3} \\
\addlinespace[2pt]
CNXv2-L (FCMAE only) & 100 & 95.0\% & 55.1\% & 46.0\% & 93.3\% & 0.613 & \revision{1.7} \\
 & 200 & 95.0\% & 57.1\% & 48.7\% & 95.0\% & 0.723 & \revision{0.0} \\
 & 500 & 95.0\% & 57.3\% & 47.0\% & 94.3\% & 0.683 & \revision{0.7} \\
\addlinespace[2pt]
RN152 & 100 & 44.7\% & 67.0\% & 41.7\% & 61.3\% & 0.461 & \revision{42.3} \\
 & 200 & 44.7\% & 69.8\% & 45.3\% & 61.7\% & 0.450 & \revision{42.0} \\
 & 500 & 44.7\% & 71.0\% & 46.0\% & 64.7\% & 0.503 & \revision{48.0} \\
\addlinespace[2pt]
RN50 (TV) & 100 & 32.3\% & 73.6\% & 42.3\% & 60.3\% & 0.528 & \revision{63.0} \\
 & 200 & 32.3\% & 77.1\% & 52.3\% & 67.7\% & 0.580 & \revision{58.3} \\
 & 500 & 32.3\% & 81.4\% & 73.0\% & 86.7\% & 0.695 & \revision{69.3} \\
\addlinespace[2pt]
RN50 (A1h) & 100 & 53.0\% & 78.8\% & 55.3\% & 69.7\% & 0.600 & \revision{34.3} \\
 & 200 & 53.0\% & 79.3\% & 61.7\% & 73.0\% & 0.603 & \revision{40.7} \\
 & 500 & 53.0\% & 84.3\% & 69.7\% & 80.7\% & 0.697 & \revision{43.3} \\
\addlinespace[2pt]
ViT-B/16 (DINO) & 100 & 99.3\% & 89.1\% & 93.3\% & 99.0\% & 0.918 & \revision{1.0} \\
 & 200 & 99.3\% & 91.6\% & 97.0\% & 99.0\% & 0.945 & \revision{0.3} \\
 & 500 & 99.3\% & 94.4\% & 97.3\% & 99.7\% & 0.954 & \revision{1.0} \\
\addlinespace[2pt]
ViT-B/16 (MAE) & 100 & 98.7\% & 71.5\% & 62.0\% & 98.7\% & 0.718 & \revision{0.0} \\
 & 200 & 98.7\% & 76.5\% & 68.0\% & 98.7\% & 0.758 & \revision{0.0} \\
 & 500 & 98.7\% & 79.8\% & 73.0\% & 98.7\% & 0.810 & \revision{0.0} \\
\addlinespace[2pt]
ViT-B/16 (SigLIP\,2) & 100 & 99.3\% & 84.2\% & 75.7\% & 99.3\% & 0.801 & \revision{0.0} \\
 & 200 & 99.3\% & 89.2\% & 85.0\% & 99.3\% & 0.892 & \revision{0.0} \\
 & 500 & 99.3\% & 91.9\% & 87.7\% & 99.3\% & 0.926 & \revision{0.0} \\
\addlinespace[2pt]
BEiT-L/16 & 100 & 99.7\% & 83.5\% & 78.3\% & 99.7\% & 0.830 & \revision{0.0} \\
 & 200 & 99.7\% & 87.3\% & 84.0\% & 99.7\% & 0.886 & \revision{0.0} \\
 & 500 & 99.7\% & 88.6\% & 92.7\% & 99.3\% & 0.936 & \revision{0.3} \\
\addlinespace[2pt]
Swin-B (IN-1k) & 100 & 99.0\% & 86.6\% & 84.7\% & 99.0\% & 0.899 & \revision{0.0} \\
 & 200 & 99.0\% & 88.2\% & 90.0\% & 99.0\% & 0.883 & \revision{0.0} \\
 & 500 & 99.0\% & 91.2\% & 93.0\% & 99.0\% & 0.944 & \revision{0.0} \\
\addlinespace[2pt]
Swin-B (IN-22k) & 100 & 98.7\% & 90.0\% & 87.3\% & 98.3\% & 0.916 & \revision{0.3} \\
 & 200 & 98.7\% & 93.4\% & 92.3\% & 98.7\% & 0.946 & \revision{0.0} \\
 & 500 & 98.7\% & 94.8\% & 94.7\% & 98.7\% & 0.950 & \revision{0.0} \\
\addlinespace[2pt]
SwinV2-S & 100 & 97.7\% & 86.4\% & 81.7\% & 97.7\% & 0.872 & \revision{0.0} \\
 & 200 & 97.7\% & 88.3\% & 83.7\% & 98.0\% & 0.858 & \revision{0.3} \\
 & 500 & 97.7\% & 91.7\% & 92.7\% & 98.0\% & 0.901 & \revision{0.3} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccc}
\toprule
\revision{\textbf{Backbone}} & \revision{$C$} & \revision{\textbf{LabelAcc}} & \revision{\textbf{ConceptAcc}} & \revision{\textbf{RuleAcc}} & \revision{\textbf{RuleLabelAcc}} & \revision{\textbf{Avg Conf}} & \revision{\textbf{Switch\%}} \\
\midrule
\revision{CNXv2-L} & \revision{100} & \revision{99.7\%} & \revision{90.3\%} & \revision{87.0\%} & \revision{99.7\%} & \revision{0.898} & \revision{0.0} \\
 & \revision{200} & \revision{99.7\%} & \revision{91.1\%} & \revision{90.0\%} & \revision{99.7\%} & \revision{0.899} & \revision{0.0} \\
 & \revision{500} & \revision{99.7\%} & \revision{94.1\%} & \revision{89.0\%} & \revision{99.3\%} & \revision{0.915} & \revision{0.3} \\
\addlinespace[2pt]
\revision{CNXv2-L (FCMAE only)} & \revision{100} & \revision{95.0\%} & \revision{55.1\%} & \revision{45.7\%} & \revision{93.3\%} & \revision{0.618} & \revision{1.7} \\
 & \revision{200} & \revision{95.0\%} & \revision{57.1\%} & \revision{49.0\%} & \revision{95.0\%} & \revision{0.731} & \revision{0.0} \\
 & \revision{500} & \revision{95.0\%} & \revision{57.3\%} & \revision{46.3\%} & \revision{94.3\%} & \revision{0.690} & \revision{0.7} \\
\addlinespace[2pt]
\revision{RN152} & \revision{100} & \revision{44.7\%} & \revision{67.0\%} & \revision{41.7\%} & \revision{61.3\%} & \revision{0.463} & \revision{42.3} \\
 & \revision{200} & \revision{44.7\%} & \revision{69.8\%} & \revision{46.3\%} & \revision{63.3\%} & \revision{0.451} & \revision{44.0} \\
 & \revision{500} & \revision{44.7\%} & \revision{71.0\%} & \revision{45.7\%} & \revision{64.0\%} & \revision{0.503} & \revision{47.0} \\
\addlinespace[2pt]
\revision{RN50 (TV)} & \revision{100} & \revision{32.3\%} & \revision{73.6\%} & \revision{42.7\%} & \revision{60.3\%} & \revision{0.532} & \revision{63.0} \\
 & \revision{200} & \revision{32.3\%} & \revision{77.1\%} & \revision{52.0\%} & \revision{67.3\%} & \revision{0.584} & \revision{58.7} \\
 & \revision{500} & \revision{32.3\%} & \revision{81.4\%} & \revision{73.3\%} & \revision{87.0\%} & \revision{0.698} & \revision{69.7} \\
\addlinespace[2pt]
\revision{RN50 (A1h)} & \revision{100} & \revision{53.0\%} & \revision{78.8\%} & \revision{55.3\%} & \revision{69.7\%} & \revision{0.601} & \revision{35.0} \\
 & \revision{200} & \revision{53.0\%} & \revision{79.3\%} & \revision{61.3\%} & \revision{73.3\%} & \revision{0.604} & \revision{41.0} \\
 & \revision{500} & \revision{53.0\%} & \revision{84.3\%} & \revision{69.7\%} & \revision{81.0\%} & \revision{0.696} & \revision{43.7} \\
\addlinespace[2pt]
\revision{ViT-B/16 (DINO)} & \revision{100} & \revision{99.3\%} & \revision{89.1\%} & \revision{93.3\%} & \revision{99.0\%} & \revision{0.915} & \revision{1.0} \\
 & \revision{200} & \revision{99.3\%} & \revision{91.6\%} & \revision{97.3\%} & \revision{99.0\%} & \revision{0.942} & \revision{0.3} \\
 & \revision{500} & \revision{99.3\%} & \revision{94.4\%} & \revision{97.3\%} & \revision{99.7\%} & \revision{0.953} & \revision{1.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (MAE)} & \revision{100} & \revision{98.7\%} & \revision{71.5\%} & \revision{61.3\%} & \revision{98.7\%} & \revision{0.722} & \revision{0.0} \\
 & \revision{200} & \revision{98.7\%} & \revision{76.5\%} & \revision{68.0\%} & \revision{98.7\%} & \revision{0.760} & \revision{0.0} \\
 & \revision{500} & \revision{98.7\%} & \revision{79.8\%} & \revision{73.0\%} & \revision{98.7\%} & \revision{0.811} & \revision{0.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (SigLIP\,2)} & \revision{100} & \revision{99.3\%} & \revision{84.2\%} & \revision{75.7\%} & \revision{99.3\%} & \revision{0.803} & \revision{0.0} \\
 & \revision{200} & \revision{99.3\%} & \revision{89.2\%} & \revision{85.0\%} & \revision{99.3\%} & \revision{0.892} & \revision{0.0} \\
 & \revision{500} & \revision{99.3\%} & \revision{91.9\%} & \revision{87.7\%} & \revision{99.3\%} & \revision{0.926} & \revision{0.0} \\
\addlinespace[2pt]
\revision{BEiT-L/16} & \revision{100} & \revision{99.7\%} & \revision{83.5\%} & \revision{78.0\%} & \revision{99.7\%} & \revision{0.828} & \revision{0.0} \\
 & \revision{200} & \revision{99.7\%} & \revision{87.3\%} & \revision{84.3\%} & \revision{99.7\%} & \revision{0.886} & \revision{0.0} \\
 & \revision{500} & \revision{99.7\%} & \revision{88.6\%} & \revision{92.7\%} & \revision{99.3\%} & \revision{0.935} & \revision{0.3} \\
\addlinespace[2pt]
\revision{Swin-B (IN-1k)} & \revision{100} & \revision{99.0\%} & \revision{86.6\%} & \revision{84.7\%} & \revision{99.0\%} & \revision{0.897} & \revision{0.0} \\
 & \revision{200} & \revision{99.0\%} & \revision{88.2\%} & \revision{90.0\%} & \revision{99.0\%} & \revision{0.881} & \revision{0.0} \\
 & \revision{500} & \revision{99.0\%} & \revision{91.2\%} & \revision{93.0\%} & \revision{99.0\%} & \revision{0.942} & \revision{0.0} \\
\addlinespace[2pt]
\revision{Swin-B (IN-22k)} & \revision{100} & \revision{98.7\%} & \revision{90.0\%} & \revision{87.3\%} & \revision{98.3\%} & \revision{0.916} & \revision{0.3} \\
 & \revision{200} & \revision{98.7\%} & \revision{93.4\%} & \revision{92.3\%} & \revision{98.7\%} & \revision{0.945} & \revision{0.0} \\
 & \revision{500} & \revision{98.7\%} & \revision{94.8\%} & \revision{94.7\%} & \revision{98.7\%} & \revision{0.950} & \revision{0.0} \\
\addlinespace[2pt]
\revision{SwinV2-S} & \revision{100} & \revision{97.7\%} & \revision{86.4\%} & \revision{81.7\%} & \revision{97.7\%} & \revision{0.873} & \revision{0.0} \\
 & \revision{200} & \revision{97.7\%} & \revision{88.3\%} & \revision{83.7\%} & \revision{98.0\%} & \revision{0.857} & \revision{0.3} \\
 & \revision{500} & \revision{97.7\%} & \revision{91.7\%} & \revision{92.7\%} & \revision{98.0\%} & \revision{0.901} & \revision{0.3} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccc}
\toprule
\textbf{Backbone} & $C$ & \revision{\textbf{LabelAcc}} & \revision{\textbf{ConceptAcc}} & \revision{\textbf{RuleAcc}} & \revision{\textbf{RuleLabelAcc}} & \revision{\textbf{Avg Conf}} & \revision{\textbf{Switch\%}} \\
\midrule
CNXv2-L & 100 & 99.3\% & 90.0\% & 90.0\% & 99.3\% & 0.908 & \revision{0.0} \\
 & 200 & 99.3\% & 91.6\% & 92.3\% & 99.7\% & 0.904 & \revision{0.3} \\
 & 500 & 99.3\% & 93.3\% & 93.7\% & 99.7\% & 0.925 & \revision{0.3} \\
\addlinespace[2pt]
CNXv2-L (FCMAE only) & 100 & 94.7\% & 54.9\% & 49.7\% & 94.0\% & 0.666 & \revision{1.3} \\
 & 200 & 94.7\% & 56.8\% & 53.0\% & 94.0\% & 0.752 & \revision{0.7} \\
 & 500 & 94.7\% & 56.9\% & 54.0\% & 94.0\% & 0.687 & \revision{0.7} \\
\addlinespace[2pt]
RN152 & 100 & 40.3\% & 69.1\% & 41.7\% & 61.0\% & 0.459 & \revision{58.3} \\
 & 200 & 40.3\% & 70.6\% & 43.3\% & 63.7\% & 0.474 & \revision{52.7} \\
 & 500 & 40.3\% & 73.6\% & 47.7\% & 67.3\% & 0.540 & \revision{58.0} \\
\addlinespace[2pt]
RN50 (TV) & 100 & 39.0\% & 71.3\% & 35.3\% & 45.7\% & 0.493 & \revision{65.7} \\
 & 200 & 39.0\% & 74.5\% & 41.7\% & 55.0\% & 0.550 & \revision{73.7} \\
 & 500 & 39.0\% & 79.9\% & 69.7\% & 85.3\% & 0.634 & \revision{66.7} \\
\addlinespace[2pt]
RN50 (A1h) & 100 & 51.0\% & 78.9\% & 53.7\% & 66.3\% & 0.587 & \revision{41.3} \\
 & 200 & 51.0\% & 80.9\% & 59.0\% & 68.3\% & 0.644 & \revision{39.0} \\
 & 500 & 51.0\% & 87.0\% & 67.7\% & 77.7\% & 0.698 & \revision{43.0} \\
\addlinespace[2pt]
ViT-B/16 (DINO) & 100 & 99.7\% & 89.4\% & 92.7\% & 99.7\% & 0.935 & \revision{0.0} \\
 & 200 & 99.7\% & 92.0\% & 95.3\% & 99.7\% & 0.930 & \revision{0.0} \\
 & 500 & 99.7\% & 92.8\% & 96.7\% & 99.7\% & 0.935 & \revision{0.0} \\
\addlinespace[2pt]
ViT-B/16 (MAE) & 100 & 97.7\% & 71.9\% & 61.7\% & 97.7\% & 0.720 & \revision{0.0} \\
 & 200 & 97.7\% & 75.9\% & 66.7\% & 97.7\% & 0.764 & \revision{0.0} \\
 & 500 & 97.7\% & 79.4\% & 75.0\% & 97.7\% & 0.804 & \revision{0.0} \\
\addlinespace[2pt]
ViT-B/16 (SigLIP\,2) & 100 & 99.0\% & 84.2\% & 85.0\% & 99.0\% & 0.817 & \revision{0.0} \\
 & 200 & 99.0\% & 90.4\% & 85.0\% & 99.0\% & 0.909 & \revision{0.0} \\
 & 500 & 99.0\% & 91.6\% & 90.0\% & 99.0\% & 0.908 & \revision{0.0} \\
\addlinespace[2pt]
BEiT-L/16 & 100 & 99.3\% & 82.7\% & 81.7\% & 99.3\% & 0.844 & \revision{0.0} \\
 & 200 & 99.3\% & 87.3\% & 80.0\% & 99.3\% & 0.895 & \revision{0.0} \\
 & 500 & 99.3\% & 89.4\% & 91.3\% & 99.7\% & 0.938 & \revision{0.3} \\
\addlinespace[2pt]
Swin-B (IN-1k) & 100 & 99.0\% & 86.3\% & 87.3\% & 99.0\% & 0.892 & \revision{0.0} \\
 & 200 & 99.0\% & 88.9\% & 90.0\% & 99.0\% & 0.910 & \revision{0.0} \\
 & 500 & 99.0\% & 90.0\% & 90.7\% & 99.0\% & 0.918 & \revision{0.0} \\
\addlinespace[2pt]
Swin-B (IN-22k) & 100 & 99.0\% & 90.1\% & 91.0\% & 99.0\% & 0.925 & \revision{0.0} \\
 & 200 & 99.0\% & 92.7\% & 94.0\% & 99.0\% & 0.937 & \revision{0.0} \\
 & 500 & 99.0\% & 95.2\% & 94.7\% & 99.0\% & 0.949 & \revision{0.7} \\
\addlinespace[2pt]
SwinV2-S & 100 & 99.3\% & 86.1\% & 87.0\% & 99.3\% & 0.871 & \revision{0.0} \\
 & 200 & 99.3\% & 88.6\% & 93.3\% & 99.3\% & 0.909 & \revision{0.0} \\
 & 500 & 99.3\% & 91.9\% & 94.0\% & 99.3\% & 0.918 & \revision{0.0} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccc}
\toprule
\revision{\textbf{Backbone}} & \revision{$C$} & \revision{\textbf{LabelAcc}} & \revision{\textbf{ConceptAcc}} & \revision{\textbf{RuleAcc}} & \revision{\textbf{RuleLabelAcc}} & \revision{\textbf{Avg Conf}} & \revision{\textbf{Switch\%}} \\
\midrule
\revision{CNXv2-L} & \revision{100} & \revision{99.3\%} & \revision{90.0\%} & \revision{90.0\%} & \revision{99.3\%} & \revision{0.907} & \revision{0.0} \\
 & \revision{200} & \revision{99.3\%} & \revision{91.6\%} & \revision{92.3\%} & \revision{99.7\%} & \revision{0.902} & \revision{0.3} \\
 & \revision{500} & \revision{99.3\%} & \revision{93.3\%} & \revision{93.7\%} & \revision{99.7\%} & \revision{0.922} & \revision{0.3} \\
\addlinespace[2pt]
\revision{CNXv2-L (FCMAE only)} & \revision{100} & \revision{94.7\%} & \revision{54.9\%} & \revision{48.3\%} & \revision{94.0\%} & \revision{0.657} & \revision{1.3} \\
 & \revision{200} & \revision{94.7\%} & \revision{56.8\%} & \revision{53.0\%} & \revision{94.0\%} & \revision{0.754} & \revision{0.7} \\
 & \revision{500} & \revision{94.7\%} & \revision{56.9\%} & \revision{53.0\%} & \revision{94.0\%} & \revision{0.684} & \revision{0.7} \\
\addlinespace[2pt]
\revision{RN152} & \revision{100} & \revision{40.3\%} & \revision{69.1\%} & \revision{43.0\%} & \revision{63.0\%} & \revision{0.456} & \revision{57.7} \\
 & \revision{200} & \revision{40.3\%} & \revision{70.6\%} & \revision{43.3\%} & \revision{63.7\%} & \revision{0.470} & \revision{52.0} \\
 & \revision{500} & \revision{40.3\%} & \revision{73.6\%} & \revision{47.3\%} & \revision{67.0\%} & \revision{0.537} & \revision{57.3} \\
\addlinespace[2pt]
\revision{RN50 (TV)} & \revision{100} & \revision{39.0\%} & \revision{71.3\%} & \revision{36.0\%} & \revision{47.0\%} & \revision{0.495} & \revision{63.3} \\
 & \revision{200} & \revision{39.0\%} & \revision{74.5\%} & \revision{42.3\%} & \revision{55.0\%} & \revision{0.552} & \revision{74.0} \\
 & \revision{500} & \revision{39.0\%} & \revision{79.9\%} & \revision{62.7\%} & \revision{77.7\%} & \revision{0.636} & \revision{59.0} \\
\addlinespace[2pt]
\revision{RN50 (A1h)} & \revision{100} & \revision{51.0\%} & \revision{78.9\%} & \revision{53.3\%} & \revision{66.3\%} & \revision{0.587} & \revision{41.3} \\
 & \revision{200} & \revision{51.0\%} & \revision{80.9\%} & \revision{59.0\%} & \revision{68.3\%} & \revision{0.644} & \revision{39.3} \\
 & \revision{500} & \revision{51.0\%} & \revision{87.0\%} & \revision{68.0\%} & \revision{78.0\%} & \revision{0.697} & \revision{43.3} \\
\addlinespace[2pt]
\revision{ViT-B/16 (DINO)} & \revision{100} & \revision{99.7\%} & \revision{89.4\%} & \revision{92.7\%} & \revision{99.7\%} & \revision{0.933} & \revision{0.0} \\
 & \revision{200} & \revision{99.7\%} & \revision{92.0\%} & \revision{95.3\%} & \revision{99.7\%} & \revision{0.927} & \revision{0.0} \\
 & \revision{500} & \revision{99.7\%} & \revision{92.8\%} & \revision{96.7\%} & \revision{99.7\%} & \revision{0.933} & \revision{0.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (MAE)} & \revision{100} & \revision{97.7\%} & \revision{71.9\%} & \revision{62.3\%} & \revision{97.7\%} & \revision{0.718} & \revision{0.0} \\
 & \revision{200} & \revision{97.7\%} & \revision{75.9\%} & \revision{67.0\%} & \revision{97.7\%} & \revision{0.770} & \revision{0.0} \\
 & \revision{500} & \revision{97.7\%} & \revision{79.4\%} & \revision{75.3\%} & \revision{97.7\%} & \revision{0.801} & \revision{0.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (SigLIP\,2)} & \revision{100} & \revision{99.0\%} & \revision{84.2\%} & \revision{79.3\%} & \revision{99.0\%} & \revision{0.816} & \revision{0.0} \\
 & \revision{200} & \revision{99.0\%} & \revision{90.4\%} & \revision{85.0\%} & \revision{99.0\%} & \revision{0.910} & \revision{0.0} \\
 & \revision{500} & \revision{99.0\%} & \revision{91.6\%} & \revision{90.0\%} & \revision{99.0\%} & \revision{0.906} & \revision{0.0} \\
\addlinespace[2pt]
\revision{BEiT-L/16} & \revision{100} & \revision{99.3\%} & \revision{82.7\%} & \revision{81.7\%} & \revision{99.3\%} & \revision{0.845} & \revision{0.0} \\
 & \revision{200} & \revision{99.3\%} & \revision{87.3\%} & \revision{80.0\%} & \revision{99.3\%} & \revision{0.897} & \revision{0.0} \\
 & \revision{500} & \revision{99.3\%} & \revision{89.4\%} & \revision{91.3\%} & \revision{99.7\%} & \revision{0.938} & \revision{0.3} \\
\addlinespace[2pt]
\revision{Swin-B (IN-1k)} & \revision{100} & \revision{99.0\%} & \revision{86.3\%} & \revision{87.3\%} & \revision{99.0\%} & \revision{0.890} & \revision{0.0} \\
 & \revision{200} & \revision{99.0\%} & \revision{88.9\%} & \revision{90.3\%} & \revision{99.3\%} & \revision{0.908} & \revision{0.3} \\
 & \revision{500} & \revision{99.0\%} & \revision{90.0\%} & \revision{90.7\%} & \revision{99.0\%} & \revision{0.915} & \revision{0.0} \\
\addlinespace[2pt]
\revision{Swin-B (IN-22k)} & \revision{100} & \revision{99.0\%} & \revision{90.1\%} & \revision{91.0\%} & \revision{99.0\%} & \revision{0.925} & \revision{0.0} \\
 & \revision{200} & \revision{99.0\%} & \revision{92.7\%} & \revision{94.0\%} & \revision{99.0\%} & \revision{0.934} & \revision{0.0} \\
 & \revision{500} & \revision{99.0\%} & \revision{95.2\%} & \revision{93.7\%} & \revision{99.0\%} & \revision{0.947} & \revision{0.7} \\
\addlinespace[2pt]
\revision{SwinV2-S} & \revision{100} & \revision{99.3\%} & \revision{86.1\%} & \revision{87.3\%} & \revision{99.3\%} & \revision{0.868} & \revision{0.0} \\
 & \revision{200} & \revision{99.3\%} & \revision{88.6\%} & \revision{93.3\%} & \revision{99.3\%} & \revision{0.907} & \revision{0.0} \\
 & \revision{500} & \revision{99.3\%} & \revision{91.9\%} & \revision{93.7\%} & \revision{99.3\%} & \revision{0.915} & \revision{0.0} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrcccccccc}
\toprule
\revision{Backbone} & \revision{$C$} & \revision{Alorn} & \revision{Floom} & \revision{Frib} & \revision{Guffit} & \revision{Hebda} & \revision{Heffix} & \revision{Krad} & \revision{Opple} \\
\midrule
\revision{CNXv2-L} & \revision{100} & \revision{86.0} & \revision{91.5} & \revision{76.0} & \revision{94.0} & \revision{98.5} & \revision{95.5} & \revision{89.5} & \revision{88.5} \\
 & \revision{200} & \revision{90.0} & \revision{93.0} & \revision{81.0} & \revision{92.0} & \revision{98.0} & \revision{94.0} & \revision{92.0} & \revision{90.5} \\
 & \revision{500} & \revision{93.5} & \revision{95.5} & \revision{85.0} & \revision{94.0} & \revision{99.0} & \revision{96.5} & \revision{92.5} & \revision{89.5} \\
\addlinespace[2pt]
\revision{CNXv2-L (FCMAE only)} & \revision{100} & \revision{58.5} & \revision{56.0} & \revision{50.0} & \revision{62.0} & \revision{61.5} & \revision{50.5} & \revision{58.0} & \revision{55.0} \\
 & \revision{200} & \revision{72.0} & \revision{54.0} & \revision{57.0} & \revision{72.0} & \revision{62.0} & \revision{51.5} & \revision{64.0} & \revision{52.0} \\
 & \revision{500} & \revision{61.5} & \revision{48.5} & \revision{51.5} & \revision{80.5} & \revision{65.5} & \revision{62.0} & \revision{52.0} & \revision{55.0} \\
\addlinespace[2pt]
\revision{RN152} & \revision{100} & \revision{70.0} & \revision{60.0} & \revision{70.0} & \revision{76.5} & \revision{66.5} & \revision{64.0} & \revision{65.5} & \revision{65.0} \\
 & \revision{200} & \revision{72.0} & \revision{62.5} & \revision{68.5} & \revision{79.5} & \revision{70.0} & \revision{69.0} & \revision{71.5} & \revision{60.0} \\
 & \revision{500} & \revision{81.0} & \revision{74.5} & \revision{75.5} & \revision{78.0} & \revision{77.0} & \revision{70.5} & \revision{65.5} & \revision{72.5} \\
\addlinespace[2pt]
\revision{RN50 (TV)} & \revision{100} & \revision{69.0} & \revision{72.5} & \revision{64.5} & \revision{81.0} & \revision{72.5} & \revision{76.5} & \revision{76.5} & \revision{72.0} \\
 & \revision{200} & \revision{77.0} & \revision{80.0} & \revision{80.5} & \revision{89.0} & \revision{81.0} & \revision{86.0} & \revision{60.5} & \revision{64.5} \\
 & \revision{500} & \revision{82.5} & \revision{81.5} & \revision{89.0} & \revision{83.0} & \revision{83.5} & \revision{90.0} & \revision{81.5} & \revision{78.5} \\
\addlinespace[2pt]
\revision{RN50 (A1h)} & \revision{100} & \revision{73.5} & \revision{73.5} & \revision{85.5} & \revision{86.0} & \revision{76.5} & \revision{85.5} & \revision{79.0} & \revision{79.0} \\
 & \revision{200} & \revision{76.5} & \revision{84.5} & \revision{81.5} & \revision{86.5} & \revision{80.5} & \revision{84.5} & \revision{82.5} & \revision{73.5} \\
 & \revision{500} & \revision{86.5} & \revision{89.5} & \revision{90.5} & \revision{87.5} & \revision{85.0} & \revision{93.5} & \revision{89.0} & \revision{87.5} \\
\addlinespace[2pt]
\revision{ViT-B/16 (DINO)} & \revision{100} & \revision{79.5} & \revision{93.0} & \revision{97.0} & \revision{91.5} & \revision{94.5} & \revision{93.0} & \revision{91.0} & \revision{77.5} \\
 & \revision{200} & \revision{83.0} & \revision{96.0} & \revision{99.5} & \revision{94.5} & \revision{95.5} & \revision{92.0} & \revision{91.0} & \revision{82.5} \\
 & \revision{500} & \revision{94.0} & \revision{96.0} & \revision{100.0} & \revision{97.0} & \revision{96.5} & \revision{92.0} & \revision{94.5} & \revision{93.5} \\
\addlinespace[2pt]
\revision{ViT-B/16 (MAE)} & \revision{100} & \revision{72.0} & \revision{66.0} & \revision{72.5} & \revision{84.0} & \revision{75.0} & \revision{75.0} & \revision{76.0} & \revision{58.0} \\
 & \revision{200} & \revision{81.5} & \revision{75.0} & \revision{80.0} & \revision{90.0} & \revision{77.5} & \revision{73.5} & \revision{85.0} & \revision{65.5} \\
 & \revision{500} & \revision{84.5} & \revision{72.5} & \revision{88.5} & \revision{77.5} & \revision{82.0} & \revision{81.0} & \revision{88.5} & \revision{72.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (SigLIP\,2)} & \revision{100} & \revision{85.5} & \revision{78.5} & \revision{84.0} & \revision{94.5} & \revision{85.0} & \revision{88.5} & \revision{89.0} & \revision{82.0} \\
 & \revision{200} & \revision{94.5} & \revision{89.5} & \revision{91.5} & \revision{95.5} & \revision{89.5} & \revision{87.5} & \revision{91.5} & \revision{88.0} \\
 & \revision{500} & \revision{90.0} & \revision{87.0} & \revision{87.5} & \revision{96.0} & \revision{91.0} & \revision{92.5} & \revision{94.5} & \revision{90.5} \\
\addlinespace[2pt]
\revision{BEiT-L/16} & \revision{100} & \revision{81.5} & \revision{84.0} & \revision{83.0} & \revision{90.0} & \revision{73.0} & \revision{75.0} & \revision{89.0} & \revision{77.0} \\
 & \revision{200} & \revision{83.0} & \revision{91.0} & \revision{89.0} & \revision{91.0} & \revision{85.0} & \revision{88.0} & \revision{90.0} & \revision{75.5} \\
 & \revision{500} & \revision{87.5} & \revision{91.5} & \revision{93.5} & \revision{94.0} & \revision{82.5} & \revision{90.5} & \revision{92.0} & \revision{81.5} \\
\addlinespace[2pt]
\revision{Swin-B (IN-1k)} & \revision{100} & \revision{83.5} & \revision{88.0} & \revision{84.5} & \revision{90.0} & \revision{92.5} & \revision{88.5} & \revision{86.0} & \revision{77.0} \\
 & \revision{200} & \revision{87.0} & \revision{91.5} & \revision{87.5} & \revision{89.5} & \revision{97.5} & \revision{93.5} & \revision{92.5} & \revision{85.5} \\
 & \revision{500} & \revision{89.5} & \revision{91.0} & \revision{91.0} & \revision{90.5} & \revision{96.0} & \revision{92.5} & \revision{91.5} & \revision{90.0} \\
\addlinespace[2pt]
\revision{Swin-B (IN-22k)} & \revision{100} & \revision{83.0} & \revision{92.0} & \revision{83.5} & \revision{96.0} & \revision{95.5} & \revision{92.0} & \revision{96.0} & \revision{85.0} \\
 & \revision{200} & \revision{90.5} & \revision{93.5} & \revision{90.0} & \revision{94.0} & \revision{97.5} & \revision{97.5} & \revision{95.5} & \revision{92.0} \\
 & \revision{500} & \revision{91.5} & \revision{98.5} & \revision{93.0} & \revision{95.0} & \revision{98.5} & \revision{98.0} & \revision{96.0} & \revision{95.0} \\
\addlinespace[2pt]
\revision{SwinV2-S} & \revision{100} & \revision{84.5} & \revision{75.5} & \revision{80.0} & \revision{89.0} & \revision{88.0} & \revision{92.5} & \revision{89.5} & \revision{86.0} \\
 & \revision{200} & \revision{88.0} & \revision{89.5} & \revision{85.0} & \revision{86.0} & \revision{92.0} & \revision{89.0} & \revision{94.0} & \revision{84.0} \\
 & \revision{500} & \revision{91.0} & \revision{91.0} & \revision{88.0} & \revision{91.5} & \revision{96.5} & \revision{96.5} & \revision{94.5} & \revision{92.0} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccccc}
\toprule
\revision{Backbone} & \revision{$C$} & \revision{Smeek} & \revision{Sorbax} & \revision{Voop} & \revision{Vornex} & \revision{Wexil} & \revision{Yintar} & \revision{Zandool} & \revision{Zorf} \\
\midrule
\revision{CNXv2-L} & \revision{100} & \revision{83.5} & \revision{83.0} & \revision{94.5} & \revision{97.0} & \revision{90.0} & \revision{92.0} & \revision{95.0} & \revision{82.5} \\
 & \revision{200} & \revision{88.0} & \revision{86.0} & \revision{95.0} & \revision{91.5} & \revision{94.0} & \revision{96.5} & \revision{96.5} & \revision{88.5} \\
 & \revision{500} & \revision{87.5} & \revision{88.0} & \revision{98.0} & \revision{97.5} & \revision{98.5} & \revision{98.0} & \revision{98.0} & \revision{92.0} \\
\addlinespace[2pt]
\revision{CNXv2-L (FCMAE only)} & \revision{100} & \revision{61.5} & \revision{57.5} & \revision{51.0} & \revision{52.0} & \revision{53.5} & \revision{52.5} & \revision{54.0} & \revision{49.0} \\
 & \revision{200} & \revision{64.5} & \revision{57.5} & \revision{48.5} & \revision{54.0} & \revision{64.0} & \revision{50.5} & \revision{62.0} & \revision{50.5} \\
 & \revision{500} & \revision{75.5} & \revision{55.0} & \revision{54.0} & \revision{51.5} & \revision{51.0} & \revision{53.0} & \revision{55.0} & \revision{53.5} \\
\addlinespace[2pt]
\revision{RN152} & \revision{100} & \revision{70.5} & \revision{70.5} & \revision{62.0} & \revision{69.5} & \revision{68.5} & \revision{63.5} & \revision{72.5} & \revision{59.0} \\
 & \revision{200} & \revision{72.0} & \revision{67.0} & \revision{62.5} & \revision{72.5} & \revision{65.5} & \revision{56.5} & \revision{75.5} & \revision{56.5} \\
 & \revision{500} & \revision{72.0} & \revision{70.5} & \revision{65.0} & \revision{78.0} & \revision{72.0} & \revision{53.5} & \revision{75.0} & \revision{69.5} \\
\addlinespace[2pt]
\revision{RN50 (TV)} & \revision{100} & \revision{81.0} & \revision{78.0} & \revision{66.0} & \revision{74.0} & \revision{71.5} & \revision{65.0} & \revision{58.5} & \revision{67.5} \\
 & \revision{200} & \revision{73.5} & \revision{80.5} & \revision{66.0} & \revision{87.0} & \revision{77.0} & \revision{70.0} & \revision{79.0} & \revision{69.0} \\
 & \revision{500} & \revision{86.0} & \revision{80.0} & \revision{75.5} & \revision{87.5} & \revision{82.0} & \revision{61.0} & \revision{73.5} & \revision{67.0} \\
\addlinespace[2pt]
\revision{RN50 (A1h)} & \revision{100} & \revision{74.5} & \revision{76.5} & \revision{71.5} & \revision{81.0} & \revision{79.0} & \revision{78.0} & \revision{85.5} & \revision{71.5} \\
 & \revision{200} & \revision{75.5} & \revision{77.5} & \revision{74.5} & \revision{85.5} & \revision{80.0} & \revision{73.0} & \revision{83.0} & \revision{71.0} \\
 & \revision{500} & \revision{78.0} & \revision{77.0} & \revision{72.0} & \revision{89.5} & \revision{77.5} & \revision{78.0} & \revision{90.5} & \revision{79.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (DINO)} & \revision{100} & \revision{89.5} & \revision{85.0} & \revision{93.0} & \revision{90.5} & \revision{92.0} & \revision{83.0} & \revision{96.5} & \revision{80.0} \\
 & \revision{200} & \revision{86.0} & \revision{92.0} & \revision{88.0} & \revision{95.0} & \revision{94.0} & \revision{90.5} & \revision{98.0} & \revision{90.5} \\
 & \revision{500} & \revision{94.5} & \revision{91.5} & \revision{97.0} & \revision{96.5} & \revision{93.5} & \revision{80.0} & \revision{96.5} & \revision{89.5} \\
\addlinespace[2pt]
\revision{ViT-B/16 (MAE)} & \revision{100} & \revision{80.5} & \revision{68.5} & \revision{62.0} & \revision{91.0} & \revision{79.0} & \revision{61.5} & \revision{58.0} & \revision{61.0} \\
 & \revision{200} & \revision{78.5} & \revision{74.5} & \revision{66.5} & \revision{86.5} & \revision{70.0} & \revision{58.5} & \revision{67.0} & \revision{74.5} \\
 & \revision{500} & \revision{79.0} & \revision{78.5} & \revision{66.5} & \revision{93.5} & \revision{85.0} & \revision{67.0} & \revision{75.0} & \revision{74.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (SigLIP\,2)} & \revision{100} & \revision{89.5} & \revision{80.5} & \revision{80.0} & \revision{96.5} & \revision{81.5} & \revision{89.5} & \revision{70.0} & \revision{68.0} \\
 & \revision{200} & \revision{92.5} & \revision{86.5} & \revision{86.0} & \revision{93.0} & \revision{90.5} & \revision{91.5} & \revision{92.0} & \revision{84.5} \\
 & \revision{500} & \revision{94.0} & \revision{89.5} & \revision{89.5} & \revision{96.5} & \revision{95.0} & \revision{87.5} & \revision{93.5} & \revision{85.0} \\
\addlinespace[2pt]
\revision{BEiT-L/16} & \revision{100} & \revision{74.5} & \revision{81.0} & \revision{91.0} & \revision{92.5} & \revision{87.0} & \revision{82.0} & \revision{88.5} & \revision{89.0} \\
 & \revision{200} & \revision{87.0} & \revision{81.0} & \revision{95.0} & \revision{92.5} & \revision{91.5} & \revision{87.5} & \revision{91.5} & \revision{85.0} \\
 & \revision{500} & \revision{86.0} & \revision{86.0} & \revision{95.5} & \revision{94.0} & \revision{88.5} & \revision{77.5} & \revision{97.0} & \revision{91.5} \\
\addlinespace[2pt]
\revision{Swin-B (IN-1k)} & \revision{100} & \revision{82.5} & \revision{79.5} & \revision{86.0} & \revision{88.0} & \revision{93.0} & \revision{80.0} & \revision{91.0} & \revision{79.0} \\
 & \revision{200} & \revision{82.5} & \revision{86.0} & \revision{90.5} & \revision{84.5} & \revision{92.5} & \revision{88.5} & \revision{89.0} & \revision{85.5} \\
 & \revision{500} & \revision{85.5} & \revision{83.0} & \revision{96.0} & \revision{91.0} & \revision{95.5} & \revision{89.0} & \revision{95.0} & \revision{86.5} \\
\addlinespace[2pt]
\revision{Swin-B (IN-22k)} & \revision{100} & \revision{84.0} & \revision{87.5} & \revision{96.0} & \revision{95.5} & \revision{93.5} & \revision{80.5} & \revision{89.0} & \revision{88.0} \\
 & \revision{200} & \revision{89.0} & \revision{89.0} & \revision{97.5} & \revision{94.5} & \revision{95.5} & \revision{90.5} & \revision{95.5} & \revision{91.5} \\
 & \revision{500} & \revision{92.5} & \revision{91.0} & \revision{98.0} & \revision{95.0} & \revision{94.0} & \revision{94.0} & \revision{98.0} & \revision{96.0} \\
\addlinespace[2pt]
\revision{SwinV2-S} & \revision{100} & \revision{83.0} & \revision{77.5} & \revision{87.0} & \revision{92.0} & \revision{93.5} & \revision{83.5} & \revision{86.0} & \revision{77.5} \\
 & \revision{200} & \revision{88.5} & \revision{84.5} & \revision{91.5} & \revision{88.5} & \revision{92.0} & \revision{88.0} & \revision{91.0} & \revision{81.5} \\
 & \revision{500} & \revision{91.5} & \revision{84.5} & \revision{92.5} & \revision{93.0} & \revision{96.5} & \revision{91.5} & \revision{92.5} & \revision{82.5} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccccc}
\toprule
\revision{Backbone} & \revision{$C$} & \revision{Alorn} & \revision{Floom} & \revision{Frib} & \revision{Guffit} & \revision{Hebda} & \revision{Heffix} & \revision{Krad} & \revision{Opple} \\
\midrule
\revision{CNXv2-L} & \revision{100} & \revision{85.0} & \revision{90.5} & \revision{79.5} & \revision{95.5} & \revision{98.5} & \revision{96.0} & \revision{89.5} & \revision{85.5} \\
 & \revision{200} & \revision{88.0} & \revision{85.0} & \revision{79.5} & \revision{92.0} & \revision{99.0} & \revision{96.5} & \revision{89.5} & \revision{89.5} \\
 & \revision{500} & \revision{90.5} & \revision{94.5} & \revision{85.0} & \revision{95.0} & \revision{98.5} & \revision{95.5} & \revision{95.5} & \revision{93.0} \\
\addlinespace[2pt]
\revision{CNXv2-L (FCMAE only)} & \revision{100} & \revision{58.5} & \revision{52.0} & \revision{52.0} & \revision{61.0} & \revision{59.5} & \revision{52.5} & \revision{53.5} & \revision{58.0} \\
 & \revision{200} & \revision{68.0} & \revision{52.0} & \revision{56.0} & \revision{72.5} & \revision{63.0} & \revision{54.0} & \revision{59.0} & \revision{52.0} \\
 & \revision{500} & \revision{58.5} & \revision{49.0} & \revision{53.0} & \revision{73.0} & \revision{63.5} & \revision{62.0} & \revision{52.0} & \revision{55.0} \\
\addlinespace[2pt]
\revision{RN152} & \revision{100} & \revision{74.0} & \revision{61.5} & \revision{71.5} & \revision{72.5} & \revision{64.5} & \revision{66.0} & \revision{67.5} & \revision{66.0} \\
 & \revision{200} & \revision{75.5} & \revision{70.5} & \revision{75.5} & \revision{82.0} & \revision{71.5} & \revision{69.0} & \revision{70.5} & \revision{63.5} \\
 & \revision{500} & \revision{76.0} & \revision{70.5} & \revision{74.5} & \revision{69.5} & \revision{73.5} & \revision{73.0} & \revision{72.5} & \revision{68.0} \\
\addlinespace[2pt]
\revision{RN50 (TV)} & \revision{100} & \revision{75.0} & \revision{74.0} & \revision{63.5} & \revision{81.5} & \revision{70.5} & \revision{85.5} & \revision{79.0} & \revision{76.5} \\
 & \revision{200} & \revision{78.5} & \revision{78.5} & \revision{83.5} & \revision{83.5} & \revision{75.5} & \revision{85.5} & \revision{84.5} & \revision{64.5} \\
 & \revision{500} & \revision{80.0} & \revision{75.0} & \revision{92.0} & \revision{88.0} & \revision{85.0} & \revision{91.5} & \revision{83.0} & \revision{82.5} \\
\addlinespace[2pt]
\revision{RN50 (A1h)} & \revision{100} & \revision{71.5} & \revision{78.5} & \revision{83.0} & \revision{87.0} & \revision{83.5} & \revision{80.0} & \revision{85.5} & \revision{76.5} \\
 & \revision{200} & \revision{79.5} & \revision{83.0} & \revision{84.0} & \revision{84.0} & \revision{82.0} & \revision{81.0} & \revision{82.0} & \revision{74.5} \\
 & \revision{500} & \revision{81.5} & \revision{86.5} & \revision{83.5} & \revision{86.0} & \revision{89.0} & \revision{87.5} & \revision{91.0} & \revision{86.5} \\
\addlinespace[2pt]
\revision{ViT-B/16 (DINO)} & \revision{100} & \revision{77.0} & \revision{93.0} & \revision{97.0} & \revision{92.5} & \revision{95.0} & \revision{93.5} & \revision{93.5} & \revision{76.5} \\
 & \revision{200} & \revision{82.5} & \revision{95.5} & \revision{99.5} & \revision{93.5} & \revision{97.5} & \revision{89.5} & \revision{94.5} & \revision{85.0} \\
 & \revision{500} & \revision{93.5} & \revision{96.0} & \revision{100.0} & \revision{98.0} & \revision{97.0} & \revision{97.0} & \revision{94.0} & \revision{93.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (MAE)} & \revision{100} & \revision{77.5} & \revision{65.0} & \revision{72.5} & \revision{85.5} & \revision{76.5} & \revision{72.5} & \revision{77.5} & \revision{59.5} \\
 & \revision{200} & \revision{81.5} & \revision{73.5} & \revision{77.0} & \revision{91.5} & \revision{82.5} & \revision{77.0} & \revision{84.0} & \revision{65.5} \\
 & \revision{500} & \revision{86.0} & \revision{76.0} & \revision{86.0} & \revision{86.5} & \revision{82.0} & \revision{84.5} & \revision{85.0} & \revision{72.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (SigLIP\,2)} & \revision{100} & \revision{85.5} & \revision{78.5} & \revision{84.0} & \revision{91.5} & \revision{85.5} & \revision{87.0} & \revision{90.0} & \revision{81.5} \\
 & \revision{200} & \revision{92.0} & \revision{88.0} & \revision{86.0} & \revision{94.5} & \revision{89.0} & \revision{90.5} & \revision{90.5} & \revision{82.0} \\
 & \revision{500} & \revision{94.5} & \revision{85.5} & \revision{93.0} & \revision{94.0} & \revision{91.5} & \revision{89.0} & \revision{94.5} & \revision{93.0} \\
\addlinespace[2pt]
\revision{BEiT-L/16} & \revision{100} & \revision{77.5} & \revision{84.0} & \revision{85.5} & \revision{89.0} & \revision{75.5} & \revision{74.5} & \revision{88.0} & \revision{74.5} \\
 & \revision{200} & \revision{77.5} & \revision{93.5} & \revision{91.0} & \revision{85.5} & \revision{84.0} & \revision{89.0} & \revision{90.5} & \revision{79.0} \\
 & \revision{500} & \revision{83.0} & \revision{89.0} & \revision{94.5} & \revision{95.0} & \revision{81.0} & \revision{93.0} & \revision{91.5} & \revision{81.0} \\
\addlinespace[2pt]
\revision{Swin-B (IN-1k)} & \revision{100} & \revision{82.5} & \revision{89.5} & \revision{88.0} & \revision{89.5} & \revision{96.0} & \revision{88.5} & \revision{91.5} & \revision{85.0} \\
 & \revision{200} & \revision{87.0} & \revision{90.0} & \revision{87.0} & \revision{91.5} & \revision{95.0} & \revision{91.0} & \revision{91.5} & \revision{84.0} \\
 & \revision{500} & \revision{89.5} & \revision{91.0} & \revision{92.5} & \revision{89.0} & \revision{96.5} & \revision{97.0} & \revision{95.0} & \revision{89.5} \\
\addlinespace[2pt]
\revision{Swin-B (IN-22k)} & \revision{100} & \revision{84.5} & \revision{94.0} & \revision{81.5} & \revision{95.0} & \revision{93.0} & \revision{92.5} & \revision{95.5} & \revision{86.0} \\
 & \revision{200} & \revision{83.0} & \revision{94.0} & \revision{92.0} & \revision{94.0} & \revision{95.5} & \revision{98.5} & \revision{97.0} & \revision{93.5} \\
 & \revision{500} & \revision{82.0} & \revision{96.0} & \revision{91.5} & \revision{94.5} & \revision{99.0} & \revision{98.0} & \revision{98.5} & \revision{96.0} \\
\addlinespace[2pt]
\revision{SwinV2-S} & \revision{100} & \revision{87.0} & \revision{81.5} & \revision{83.5} & \revision{90.0} & \revision{90.0} & \revision{94.0} & \revision{89.0} & \revision{82.0} \\
 & \revision{200} & \revision{87.0} & \revision{89.5} & \revision{87.0} & \revision{86.0} & \revision{91.0} & \revision{89.0} & \revision{91.5} & \revision{86.0} \\
 & \revision{500} & \revision{90.5} & \revision{92.5} & \revision{86.0} & \revision{93.0} & \revision{97.0} & \revision{94.5} & \revision{95.0} & \revision{93.0} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\begin{tabular}{lrcccccccc}
\toprule
\revision{Backbone} & \revision{$C$} & \revision{Smeek} & \revision{Sorbax} & \revision{Voop} & \revision{Vornex} & \revision{Wexil} & \revision{Yintar} & \revision{Zandool} & \revision{Zorf} \\
\midrule
\revision{CNXv2-L} & \revision{100} & \revision{85.0} & \revision{83.5} & \revision{94.5} & \revision{97.5} & \revision{91.5} & \revision{92.5} & \revision{96.0} & \revision{84.0} \\
 & \revision{200} & \revision{87.5} & \revision{82.5} & \revision{94.5} & \revision{94.0} & \revision{94.5} & \revision{97.5} & \revision{95.5} & \revision{92.0} \\
 & \revision{500} & \revision{89.5} & \revision{90.0} & \revision{99.0} & \revision{95.5} & \revision{97.5} & \revision{96.5} & \revision{98.0} & \revision{92.5} \\
\addlinespace[2pt]
\revision{CNXv2-L (FCMAE only)} & \revision{100} & \revision{67.0} & \revision{57.0} & \revision{51.5} & \revision{51.0} & \revision{54.0} & \revision{51.0} & \revision{53.5} & \revision{49.0} \\
 & \revision{200} & \revision{59.0} & \revision{56.5} & \revision{48.5} & \revision{57.5} & \revision{57.0} & \revision{51.5} & \revision{52.5} & \revision{55.0} \\
 & \revision{500} & \revision{66.0} & \revision{58.0} & \revision{55.0} & \revision{50.5} & \revision{55.0} & \revision{52.0} & \revision{61.5} & \revision{53.5} \\
\addlinespace[2pt]
\revision{RN152} & \revision{100} & \revision{65.5} & \revision{61.5} & \revision{61.0} & \revision{80.5} & \revision{69.0} & \revision{55.5} & \revision{77.0} & \revision{58.0} \\
 & \revision{200} & \revision{67.0} & \revision{70.0} & \revision{60.0} & \revision{76.0} & \revision{72.0} & \revision{59.0} & \revision{74.5} & \revision{60.0} \\
 & \revision{500} & \revision{73.0} & \revision{75.5} & \revision{63.5} & \revision{80.5} & \revision{80.0} & \revision{52.5} & \revision{78.5} & \revision{55.5} \\
\addlinespace[2pt]
\revision{RN50 (TV)} & \revision{100} & \revision{82.5} & \revision{80.0} & \revision{64.5} & \revision{80.5} & \revision{78.0} & \revision{63.0} & \revision{60.5} & \revision{62.5} \\
 & \revision{200} & \revision{78.0} & \revision{75.0} & \revision{65.0} & \revision{84.5} & \revision{81.5} & \revision{63.5} & \revision{80.0} & \revision{72.0} \\
 & \revision{500} & \revision{87.5} & \revision{84.5} & \revision{71.5} & \revision{91.0} & \revision{82.0} & \revision{55.5} & \revision{78.5} & \revision{75.0} \\
\addlinespace[2pt]
\revision{RN50 (A1h)} & \revision{100} & \revision{72.0} & \revision{76.0} & \revision{78.5} & \revision{79.5} & \revision{79.5} & \revision{74.5} & \revision{83.0} & \revision{71.5} \\
 & \revision{200} & \revision{72.5} & \revision{83.5} & \revision{70.5} & \revision{83.5} & \revision{82.0} & \revision{77.0} & \revision{77.0} & \revision{72.5} \\
 & \revision{500} & \revision{76.5} & \revision{78.0} & \revision{78.0} & \revision{90.0} & \revision{83.5} & \revision{81.5} & \revision{89.5} & \revision{80.5} \\
\addlinespace[2pt]
\revision{ViT-B/16 (DINO)} & \revision{100} & \revision{90.0} & \revision{82.0} & \revision{91.0} & \revision{90.5} & \revision{92.0} & \revision{85.0} & \revision{96.0} & \revision{81.5} \\
 & \revision{200} & \revision{81.0} & \revision{94.0} & \revision{90.0} & \revision{95.5} & \revision{94.0} & \revision{87.5} & \revision{98.5} & \revision{88.0} \\
 & \revision{500} & \revision{91.0} & \revision{91.5} & \revision{98.5} & \revision{97.0} & \revision{92.5} & \revision{81.0} & \revision{97.5} & \revision{93.5} \\
\addlinespace[2pt]
\revision{ViT-B/16 (MAE)} & \revision{100} & \revision{82.0} & \revision{67.0} & \revision{60.5} & \revision{92.5} & \revision{79.0} & \revision{63.0} & \revision{57.5} & \revision{56.5} \\
 & \revision{200} & \revision{83.0} & \revision{75.5} & \revision{67.5} & \revision{86.5} & \revision{74.5} & \revision{63.0} & \revision{72.5} & \revision{68.5} \\
 & \revision{500} & \revision{80.0} & \revision{76.0} & \revision{72.0} & \revision{90.5} & \revision{85.0} & \revision{64.0} & \revision{75.0} & \revision{75.5} \\
\addlinespace[2pt]
\revision{ViT-B/16 (SigLIP\,2)} & \revision{100} & \revision{90.0} & \revision{82.0} & \revision{83.0} & \revision{97.5} & \revision{82.5} & \revision{92.0} & \revision{68.0} & \revision{68.0} \\
 & \revision{200} & \revision{91.5} & \revision{88.0} & \revision{88.5} & \revision{96.0} & \revision{88.0} & \revision{90.5} & \revision{87.5} & \revision{84.0} \\
 & \revision{500} & \revision{93.5} & \revision{92.5} & \revision{90.5} & \revision{96.0} & \revision{94.5} & \revision{86.0} & \revision{94.0} & \revision{88.5} \\
\addlinespace[2pt]
\revision{BEiT-L/16} & \revision{100} & \revision{72.5} & \revision{82.5} & \revision{90.0} & \revision{93.5} & \revision{86.5} & \revision{84.0} & \revision{89.5} & \revision{89.5} \\
 & \revision{200} & \revision{90.0} & \revision{86.0} & \revision{93.5} & \revision{91.0} & \revision{92.0} & \revision{83.0} & \revision{91.5} & \revision{80.5} \\
 & \revision{500} & \revision{86.0} & \revision{82.5} & \revision{92.0} & \revision{94.5} & \revision{89.0} & \revision{76.0} & \revision{97.5} & \revision{92.5} \\
\addlinespace[2pt]
\revision{Swin-B (IN-1k)} & \revision{100} & \revision{79.5} & \revision{77.5} & \revision{85.5} & \revision{86.5} & \revision{92.5} & \revision{81.0} & \revision{93.5} & \revision{79.5} \\
 & \revision{200} & \revision{82.0} & \revision{86.0} & \revision{91.5} & \revision{83.0} & \revision{92.0} & \revision{87.5} & \revision{88.5} & \revision{84.0} \\
 & \revision{500} & \revision{81.5} & \revision{86.5} & \revision{93.5} & \revision{92.5} & \revision{95.5} & \revision{89.5} & \revision{94.5} & \revision{85.0} \\
\addlinespace[2pt]
\revision{Swin-B (IN-22k)} & \revision{100} & \revision{87.5} & \revision{84.5} & \revision{92.0} & \revision{96.5} & \revision{93.0} & \revision{81.5} & \revision{94.5} & \revision{89.0} \\
 & \revision{200} & \revision{90.5} & \revision{91.5} & \revision{95.0} & \revision{95.0} & \revision{95.5} & \revision{90.5} & \revision{96.5} & \revision{92.5} \\
 & \revision{500} & \revision{92.5} & \revision{91.5} & \revision{97.0} & \revision{96.5} & \revision{97.5} & \revision{92.0} & \revision{97.5} & \revision{97.5} \\
\addlinespace[2pt]
\revision{SwinV2-S} & \revision{100} & \revision{84.0} & \revision{78.0} & \revision{87.5} & \revision{93.5} & \revision{95.0} & \revision{84.5} & \revision{86.5} & \revision{77.0} \\
 & \revision{200} & \revision{88.5} & \revision{86.5} & \revision{94.5} & \revision{87.0} & \revision{91.0} & \revision{87.5} & \revision{89.0} & \revision{82.0} \\
 & \revision{500} & \revision{92.0} & \revision{85.0} & \revision{94.5} & \revision{93.0} & \revision{97.0} & \revision{89.5} & \revision{92.0} & \revision{82.5} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\end{table*}

\clearpage

\begin{table*}[tp]
\centering
\caption{\revision{Synthetic concept-test accuracy (\%) at $T{=}5000$, panel 1 of 2. $C$ is the number of positive and negative training examples per concept. Values are shared by $P{=}0.1$ and $P{=}0.2$.}}
\label{tab:synthetic_concepts_T5000_1}
\setlength{\tabcolsep}{3pt}
\footnotesize
\begin{tabular}{lrcccccccc}
\toprule
\revision{Backbone} & \revision{$C$} & \revision{Alorn} & \revision{Floom} & \revision{Frib} & \revision{Guffit} & \revision{Hebda} & \revision{Heffix} & \revision{Krad} & \revision{Opple} \\
\midrule
\revision{CNXv2-L} & \revision{100} & \revision{84.5} & \revision{89.0} & \revision{81.5} & \revision{95.5} & \revision{95.5} & \revision{96.5} & \revision{90.0} & \revision{86.5} \\
 & \revision{200} & \revision{91.5} & \revision{92.0} & \revision{82.0} & \revision{92.5} & \revision{99.0} & \revision{93.0} & \revision{91.0} & \revision{93.0} \\
 & \revision{500} & \revision{93.5} & \revision{89.0} & \revision{83.0} & \revision{95.5} & \revision{98.5} & \revision{94.5} & \revision{95.5} & \revision{88.0} \\
\addlinespace[2pt]
\revision{CNXv2-L (FCMAE only)} & \revision{100} & \revision{57.5} & \revision{54.0} & \revision{51.0} & \revision{63.0} & \revision{57.0} & \revision{50.0} & \revision{52.0} & \revision{59.0} \\
 & \revision{200} & \revision{64.5} & \revision{58.0} & \revision{55.5} & \revision{72.5} & \revision{61.0} & \revision{50.5} & \revision{63.5} & \revision{51.5} \\
 & \revision{500} & \revision{62.5} & \revision{50.5} & \revision{53.5} & \revision{77.5} & \revision{61.0} & \revision{62.0} & \revision{48.0} & \revision{56.0} \\
\addlinespace[2pt]
\revision{RN152} & \revision{100} & \revision{75.0} & \revision{68.0} & \revision{73.0} & \revision{74.0} & \revision{65.0} & \revision{67.5} & \revision{59.5} & \revision{65.0} \\
 & \revision{200} & \revision{75.5} & \revision{70.0} & \revision{77.0} & \revision{79.0} & \revision{75.5} & \revision{67.5} & \revision{68.5} & \revision{60.0} \\
 & \revision{500} & \revision{78.5} & \revision{71.5} & \revision{80.5} & \revision{82.0} & \revision{77.5} & \revision{79.0} & \revision{72.0} & \revision{66.0} \\
\addlinespace[2pt]
\revision{RN50 (TV)} & \revision{100} & \revision{70.5} & \revision{70.5} & \revision{73.5} & \revision{77.5} & \revision{71.0} & \revision{81.5} & \revision{78.5} & \revision{71.0} \\
 & \revision{200} & \revision{75.5} & \revision{74.0} & \revision{86.0} & \revision{78.5} & \revision{69.0} & \revision{82.0} & \revision{82.5} & \revision{57.5} \\
 & \revision{500} & \revision{78.0} & \revision{84.0} & \revision{88.0} & \revision{85.0} & \revision{80.5} & \revision{87.5} & \revision{81.0} & \revision{81.0} \\
\addlinespace[2pt]
\revision{RN50 (A1h)} & \revision{100} & \revision{73.5} & \revision{76.5} & \revision{85.0} & \revision{84.5} & \revision{75.5} & \revision{82.5} & \revision{80.0} & \revision{81.0} \\
 & \revision{200} & \revision{81.0} & \revision{86.0} & \revision{89.5} & \revision{82.0} & \revision{78.5} & \revision{85.0} & \revision{85.5} & \revision{71.5} \\
 & \revision{500} & \revision{84.0} & \revision{90.5} & \revision{92.5} & \revision{88.5} & \revision{87.0} & \revision{93.5} & \revision{90.0} & \revision{81.5} \\
\addlinespace[2pt]
\revision{ViT-B/16 (DINO)} & \revision{100} & \revision{82.5} & \revision{94.0} & \revision{97.5} & \revision{90.5} & \revision{93.5} & \revision{93.5} & \revision{93.5} & \revision{76.5} \\
 & \revision{200} & \revision{80.5} & \revision{95.5} & \revision{99.5} & \revision{94.0} & \revision{94.5} & \revision{91.5} & \revision{93.5} & \revision{85.5} \\
 & \revision{500} & \revision{87.5} & \revision{95.5} & \revision{99.5} & \revision{96.5} & \revision{97.0} & \revision{95.5} & \revision{93.5} & \revision{87.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (MAE)} & \revision{100} & \revision{78.0} & \revision{63.5} & \revision{72.5} & \revision{85.0} & \revision{76.0} & \revision{73.5} & \revision{76.5} & \revision{60.0} \\
 & \revision{200} & \revision{82.5} & \revision{73.5} & \revision{76.5} & \revision{84.0} & \revision{85.5} & \revision{74.5} & \revision{82.5} & \revision{67.5} \\
 & \revision{500} & \revision{85.0} & \revision{73.5} & \revision{87.0} & \revision{87.0} & \revision{80.0} & \revision{84.0} & \revision{81.0} & \revision{73.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (SigLIP\,2)} & \revision{100} & \revision{85.5} & \revision{80.0} & \revision{85.0} & \revision{94.5} & \revision{85.0} & \revision{87.5} & \revision{90.5} & \revision{81.0} \\
 & \revision{200} & \revision{92.0} & \revision{88.0} & \revision{90.5} & \revision{95.0} & \revision{90.0} & \revision{90.5} & \revision{91.0} & \revision{87.0} \\
 & \revision{500} & \revision{94.0} & \revision{91.5} & \revision{92.5} & \revision{95.0} & \revision{91.0} & \revision{87.0} & \revision{94.0} & \revision{91.5} \\
\addlinespace[2pt]
\revision{BEiT-L/16} & \revision{100} & \revision{81.5} & \revision{85.0} & \revision{86.5} & \revision{87.0} & \revision{69.5} & \revision{74.5} & \revision{87.5} & \revision{73.5} \\
 & \revision{200} & \revision{81.0} & \revision{92.0} & \revision{88.0} & \revision{91.0} & \revision{84.5} & \revision{88.0} & \revision{90.5} & \revision{76.0} \\
 & \revision{500} & \revision{88.0} & \revision{92.0} & \revision{94.0} & \revision{90.5} & \revision{83.0} & \revision{91.5} & \revision{94.5} & \revision{82.5} \\
\addlinespace[2pt]
\revision{Swin-B (IN-1k)} & \revision{100} & \revision{84.0} & \revision{89.0} & \revision{89.0} & \revision{88.5} & \revision{94.0} & \revision{89.0} & \revision{94.0} & \revision{80.0} \\
 & \revision{200} & \revision{87.0} & \revision{90.0} & \revision{86.0} & \revision{89.5} & \revision{93.0} & \revision{92.5} & \revision{93.0} & \revision{83.5} \\
 & \revision{500} & \revision{89.0} & \revision{90.5} & \revision{91.5} & \revision{89.0} & \revision{96.0} & \revision{95.5} & \revision{92.0} & \revision{89.0} \\
\addlinespace[2pt]
\revision{Swin-B (IN-22k)} & \revision{100} & \revision{83.0} & \revision{92.0} & \revision{83.0} & \revision{95.5} & \revision{97.0} & \revision{93.5} & \revision{96.0} & \revision{84.5} \\
 & \revision{200} & \revision{86.0} & \revision{94.5} & \revision{90.5} & \revision{93.0} & \revision{96.5} & \revision{97.0} & \revision{95.0} & \revision{88.5} \\
 & \revision{500} & \revision{89.0} & \revision{97.5} & \revision{93.5} & \revision{96.0} & \revision{98.0} & \revision{96.5} & \revision{96.0} & \revision{93.0} \\
\addlinespace[2pt]
\revision{SwinV2-S} & \revision{100} & \revision{87.5} & \revision{82.5} & \revision{81.5} & \revision{90.5} & \revision{89.5} & \revision{92.0} & \revision{88.0} & \revision{83.0} \\
 & \revision{200} & \revision{84.5} & \revision{88.0} & \revision{86.0} & \revision{87.0} & \revision{91.0} & \revision{91.0} & \revision{93.0} & \revision{85.0} \\
 & \revision{500} & \revision{91.5} & \revision{91.5} & \revision{88.5} & \revision{92.0} & \revision{97.0} & \revision{96.0} & \revision{94.0} & \revision{89.0} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
\end{table*}

\clearpage

\begin{table*}[tp]
\centering
\caption{\revision{Synthetic concept-test accuracy (\%) at $T{=}5000$, panel 2 of 2. $C$ is the number of positive and negative training examples per concept. Values are shared by $P{=}0.1$ and $P{=}0.2$.}}
\label{tab:synthetic_concepts_T5000_2}
\setlength{\tabcolsep}{3pt}
\footnotesize
\begin{tabular}{lrcccccccc}
\toprule
\revision{Backbone} & \revision{$C$} & \revision{Smeek} & \revision{Sorbax} & \revision{Voop} & \revision{Vornex} & \revision{Wexil} & \revision{Yintar} & \revision{Zandool} & \revision{Zorf} \\
\midrule
\revision{CNXv2-L} & \revision{100} & \revision{84.0} & \revision{85.0} & \revision{94.5} & \revision{96.5} & \revision{93.0} & \revision{91.0} & \revision{93.5} & \revision{83.5} \\
 & \revision{200} & \revision{87.0} & \revision{85.0} & \revision{93.5} & \revision{91.5} & \revision{91.0} & \revision{97.0} & \revision{94.5} & \revision{91.5} \\
 & \revision{500} & \revision{89.5} & \revision{85.0} & \revision{97.5} & \revision{96.5} & \revision{98.0} & \revision{97.0} & \revision{97.5} & \revision{94.5} \\
\addlinespace[2pt]
\revision{CNXv2-L (FCMAE only)} & \revision{100} & \revision{63.0} & \revision{57.0} & \revision{54.0} & \revision{50.5} & \revision{54.5} & \revision{51.5} & \revision{53.5} & \revision{50.5} \\
 & \revision{200} & \revision{58.5} & \revision{56.0} & \revision{49.0} & \revision{56.0} & \revision{60.0} & \revision{51.0} & \revision{53.0} & \revision{48.0} \\
 & \revision{500} & \revision{63.5} & \revision{56.0} & \revision{56.0} & \revision{52.0} & \revision{51.0} & \revision{53.0} & \revision{56.0} & \revision{52.0} \\
\addlinespace[2pt]
\revision{RN152} & \revision{100} & \revision{71.5} & \revision{65.0} & \revision{65.5} & \revision{80.5} & \revision{73.5} & \revision{57.0} & \revision{79.0} & \revision{67.0} \\
 & \revision{200} & \revision{69.5} & \revision{66.5} & \revision{65.5} & \revision{79.0} & \revision{74.5} & \revision{59.0} & \revision{82.0} & \revision{60.5} \\
 & \revision{500} & \revision{70.0} & \revision{68.5} & \revision{69.0} & \revision{87.0} & \revision{77.5} & \revision{56.0} & \revision{80.0} & \revision{63.0} \\
\addlinespace[2pt]
\revision{RN50 (TV)} & \revision{100} & \revision{80.0} & \revision{74.5} & \revision{62.5} & \revision{76.0} & \revision{69.0} & \revision{61.5} & \revision{56.5} & \revision{66.0} \\
 & \revision{200} & \revision{75.5} & \revision{75.0} & \revision{64.5} & \revision{88.0} & \revision{75.0} & \revision{61.0} & \revision{80.5} & \revision{67.5} \\
 & \revision{500} & \revision{84.5} & \revision{80.0} & \revision{72.0} & \revision{85.0} & \revision{82.5} & \revision{59.0} & \revision{75.5} & \revision{75.5} \\
\addlinespace[2pt]
\revision{RN50 (A1h)} & \revision{100} & \revision{70.0} & \revision{77.0} & \revision{73.0} & \revision{83.5} & \revision{80.0} & \revision{82.0} & \revision{82.0} & \revision{76.0} \\
 & \revision{200} & \revision{79.0} & \revision{76.5} & \revision{75.0} & \revision{86.5} & \revision{82.5} & \revision{79.0} & \revision{83.5} & \revision{73.0} \\
 & \revision{500} & \revision{80.5} & \revision{83.5} & \revision{87.0} & \revision{90.5} & \revision{82.5} & \revision{90.0} & \revision{88.0} & \revision{83.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (DINO)} & \revision{100} & \revision{90.5} & \revision{84.0} & \revision{91.5} & \revision{87.0} & \revision{93.5} & \revision{84.5} & \revision{95.0} & \revision{82.5} \\
 & \revision{200} & \revision{86.5} & \revision{92.0} & \revision{89.5} & \revision{95.5} & \revision{95.5} & \revision{90.0} & \revision{97.0} & \revision{92.0} \\
 & \revision{500} & \revision{89.5} & \revision{93.5} & \revision{94.5} & \revision{94.5} & \revision{91.5} & \revision{77.5} & \revision{97.0} & \revision{94.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (MAE)} & \revision{100} & \revision{80.0} & \revision{68.0} & \revision{61.0} & \revision{92.5} & \revision{79.0} & \revision{66.0} & \revision{57.5} & \revision{61.0} \\
 & \revision{200} & \revision{80.0} & \revision{77.0} & \revision{66.5} & \revision{84.5} & \revision{76.5} & \revision{65.0} & \revision{72.5} & \revision{65.5} \\
 & \revision{500} & \revision{77.5} & \revision{79.0} & \revision{71.0} & \revision{91.5} & \revision{80.5} & \revision{67.5} & \revision{77.0} & \revision{76.0} \\
\addlinespace[2pt]
\revision{ViT-B/16 (SigLIP\,2)} & \revision{100} & \revision{91.0} & \revision{82.0} & \revision{81.5} & \revision{96.5} & \revision{81.5} & \revision{91.5} & \revision{67.0} & \revision{67.0} \\
 & \revision{200} & \revision{93.0} & \revision{89.5} & \revision{87.5} & \revision{94.5} & \revision{92.5} & \revision{90.5} & \revision{91.0} & \revision{84.5} \\
 & \revision{500} & \revision{93.5} & \revision{93.0} & \revision{88.5} & \revision{97.0} & \revision{94.5} & \revision{84.5} & \revision{91.0} & \revision{87.5} \\
\addlinespace[2pt]
\revision{BEiT-L/16} & \revision{100} & \revision{70.0} & \revision{78.5} & \revision{90.0} & \revision{93.0} & \revision{87.0} & \revision{83.0} & \revision{88.5} & \revision{87.5} \\
 & \revision{200} & \revision{87.0} & \revision{83.5} & \revision{93.5} & \revision{92.5} & \revision{90.5} & \revision{87.0} & \revision{87.5} & \revision{83.5} \\
 & \revision{500} & \revision{88.0} & \revision{88.5} & \revision{90.5} & \revision{94.5} & \revision{90.0} & \revision{72.0} & \revision{97.5} & \revision{93.0} \\
\addlinespace[2pt]
\revision{Swin-B (IN-1k)} & \revision{100} & \revision{81.0} & \revision{78.0} & \revision{86.0} & \revision{87.0} & \revision{92.5} & \revision{78.5} & \revision{92.5} & \revision{78.5} \\
 & \revision{200} & \revision{82.5} & \revision{88.0} & \revision{90.5} & \revision{85.0} & \revision{91.5} & \revision{89.0} & \revision{95.0} & \revision{86.0} \\
 & \revision{500} & \revision{81.5} & \revision{88.5} & \revision{94.5} & \revision{91.0} & \revision{95.5} & \revision{89.0} & \revision{85.0} & \revision{82.5} \\
\addlinespace[2pt]
\revision{Swin-B (IN-22k)} & \revision{100} & \revision{83.5} & \revision{87.0} & \revision{93.0} & \revision{97.0} & \revision{93.5} & \revision{81.0} & \revision{93.0} & \revision{89.5} \\
 & \revision{200} & \revision{89.5} & \revision{91.0} & \revision{95.0} & \revision{95.0} & \revision{94.5} & \revision{90.5} & \revision{94.5} & \revision{92.5} \\
 & \revision{500} & \revision{92.5} & \revision{93.5} & \revision{98.0} & \revision{97.0} & \revision{98.5} & \revision{94.0} & \revision{97.5} & \revision{92.5} \\
\addlinespace[2pt]
\revision{SwinV2-S} & \revision{100} & \revision{80.0} & \revision{80.0} & \revision{87.0} & \revision{91.5} & \revision{93.5} & \revision{84.5} & \revision{88.0} & \revision{79.0} \\
 & \revision{200} & \revision{86.5} & \revision{87.0} & \revision{94.0} & \revision{90.0} & \revision{94.0} & \revision{87.5} & \revision{90.5} & \revision{83.0} \\
 & \revision{500} & \revision{91.5} & \revision{85.0} & \revision{94.0} & \revision{92.0} & \revision{97.5} & \revision{93.5} & \revision{95.5} & \revision{82.5} \\
\addlinespace[2pt]
\bottomrule
\end{tabular}
